Large Language Models for Mobile GUI Text Input Generation: An Empirical Study

Mobile apps have become essential, making quality assurance increasingly important. GUI testing is widely used for automated exploration, yet text-input components remain a major obstacle, as many UI pages require semantically appropriate text inputs before proceeding. Large Language Models have shown promise in generating context-aware text, but the effectiveness of different UI representations, feedback mechanisms, and human intervention remains unclear. This paper presents a large-scale empirical study addressing these gaps. We evaluate nine state-of-the-art LLMs across 115 real-world apps, comparing three UI-context prompting settings: extracted textual context, UI-hierarchy XML, and screenshot-based vision input. Results show extracted context and XML achieve comparable page-pass-through rates of 71.4% and 71.0%, while vision-based input reaches 65.1% but incurs substantially higher token costs. In bug-detection experiments with 37 real-world text-input bugs, LLMs generating invalid inputs detect about 51% of issues across all evaluated models. A feedback-enhanced protocol, incorporating execution outcomes into subsequent attempts, improves average PPTRs to 69.2-73.8% and raises bug-detection rates to 51.0-64.5%. Human testers further refine inputs, yielding additional gains. We integrate the process into DroidBot, augmenting its UI-exploration capabilities. We derive actionable insights on context selection, cost-effectiveness, feedback strategies, and human-LLM collaboration, advancing both knowledge and practice in Android testing.

==> (inline-0) <==
\begin{tabular}{llrrrrrrcrrrr}
        \hline
        \multirow{2}{*}{\textbf{Setting}} &
        \multirow{2}{*}{\textbf{LLM}} &
        \multicolumn{6}{c}{\textbf{Page-Pass-Through (n, \%) $\uparrow$}} &
        &
        \multicolumn{3}{c}{\textbf{Token $\downarrow$}} &
        \multirow{2}{*}{\makecell[r]{\textbf{Latency}\\\textbf{(s) $\downarrow$}}} \\
        \cline{3-8}\cline{10-12}
        & &
        \textbf{$\Delta$@1} & \textbf{@1} &
        \textbf{$\Delta$@2} & \textbf{@2} &
        \textbf{$\Delta$@3} & \textbf{@3} &
        &
        \textbf{Input} & \textbf{Output} & \textbf{Total} & \\
        \hline

        \multirow{10}{*}{\makecell[c]{Extracted\\Context}}
        & \GeminiM & 81 (70.4\%) & 81 (70.4\%) & 2 (1.7\%) & 83 (72.2\%) & 1 (0.9\%) & 84 (73.0\%) & & 242.7 & 589.0 & 831.7 & 12.7 \\
        & \ClaudeM & 77 (67.0\%) & 77 (67.0\%) & 3 (2.6\%) & 80 (69.6\%) & 1 (0.9\%) & 81 (70.4\%) & & 260.3 & 147.2 & 407.5 & 5.4 \\
        & \GrokM & 78 (67.8\%) & 78 (67.8\%) & 5 (4.3\%) & 83 (72.2\%) & 2 (1.7\%) & 85 (73.9\%) & & 335.5 & 1,318.2 & 1,653.7 & 19.1 \\
        & \GPTM & 80 (69.6\%) & 80 (69.6\%) & 1 (0.9\%) & 81 (70.4\%) & 1 (0.9\%) & 82 (71.3\%) & & 214.0 & 80.1 & 294.1 & 4.8 \\
        & \DoubaoM & 75 (65.2\%) & 75 (65.2\%) & 6 (5.2\%) & 81 (70.4\%) & 0 (0.0\%) & 81 (70.4\%) & & 280.1 & 1,244.1 & 1,524.3 & 29.7 \\
        & \QwenM & 79 (68.7\%) & 79 (68.7\%) & 5 (4.3\%) & 84 (73.0\%) & 1 (0.9\%) & 85 (73.9\%) & & 226.7 & 1,742.3 & 1,969.1 & 34.3 \\
        & \ERNIEM & 76 (66.1\%) & 76 (66.1\%) & 4 (3.5\%) & 80 (69.6\%) & 2 (1.7\%) & 82 (71.3\%) & & 244.4 & 2,362.3 & 2,606.7 & 93.4 \\
        & \KimiM & 75 (65.2\%) & 75 (65.2\%) & 5 (4.3\%) & 80 (69.6\%) & 1 (0.9\%) & 81 (70.4\%) & & 214.3 & 1,214.5 & 1,428.8 & 32.6 \\
        & \MistralM & 78 (67.8\%) & 78 (67.8\%) & 0 (0.0\%) & 78 (67.8\%) & 0 (0.0\%) & 78 (67.8\%) & & 224.2 & 514.0 & 738.2 & 9.8 \\
        \cline{2-13}
        & \textbf{Avg.} & 77.7 (67.5\%) & 77.7 (67.5\%) & 3.4 (3.0\%) & 81.1 (70.5\%) & 1.0 (0.9\%) & 82.1 (71.4\%) & & 249.1 & 1,023.5 & 1,272.7 & 26.9 \\
        \hline

        \multirow{10}{*}{\makecell[c]{UI\\Hierarchy\\XML}}
        & \GeminiM & 75 (65.2\%) & 75 (65.2\%) & 8 (7.0\%) & 83 (72.2\%) & 1 (0.9\%) & 84 (73.0\%) & & 7,603.1 & 598.4 & 8,201.5 & 14.3 \\
        & \ClaudeM & 79 (68.7\%) & 79 (68.7\%) & 2 (1.7\%) & 81 (70.4\%) & 0 (0.0\%) & 81 (70.4\%) & & 7,646.7 & 199.2 & 7,845.8 & 6.9 \\
        & \GrokM & 76 (66.1\%) & 76 (66.1\%) & 6 (5.2\%) & 82 (71.3\%) & 0 (0.0\%) & 82 (71.3\%) & & 6,580.9 & 1,215.9 & 7,796.8 & 18.2 \\
        & \GPTM & 81 (70.4\%) & 81 (70.4\%) & 1 (0.9\%) & 82 (71.3\%) & 1 (0.9\%) & 83 (72.2\%) & & 6,462.0 & 146.1 & 6,608.2 & 7.1 \\
        & \DoubaoM & 79 (68.7\%) & 79 (68.7\%) & 2 (1.7\%) & 81 (70.4\%) & 0 (0.0\%) & 81 (70.4\%) & & 7,184.9 & 1,093.3 & 8,278.1 & 27.2 \\
        & \QwenM & 79 (68.7\%) & 79 (68.7\%) & 2 (1.7\%) & 81 (70.4\%) & 0 (0.0\%) & 81 (70.4\%) & & 6,914.2 & 927.2 & 7,841.3 & 17.9 \\
        & \ERNIEM & 75 (65.2\%) & 75 (65.2\%) & 5 (4.3\%) & 80 (69.6\%) & 0 (0.0\%) & 80 (69.6\%) & & 7,529.9 & 1,641.6 & 9,171.5 & 68.5 \\
        & \KimiM & 79 (68.7\%) & 79 (68.7\%) & 4 (3.5\%) & 83 (72.2\%) & 2 (1.7\%) & 85 (73.9\%) & & 6,542.6 & 1,174.4 & 7,717.1 & 25.0 \\
        & \MistralM & 76 (66.1\%) & 76 (66.1\%) & 1 (0.9\%) & 77 (67.0\%) & 1 (0.9\%) & 78 (67.8\%) & & 7,092.9 & 516.2 & 7,609.1 & 9.6 \\
        \cline{2-13}
        & \textbf{Avg.} & 77.7 (67.5\%) & 77.7 (67.5\%) & 3.4 (3.0\%) & 81.1 (70.5\%) & 0.6 (0.5\%) & 81.7 (71.0\%) & & 7,061.9 & 834.7 & 7,896.6 & 21.6 \\
        \hline

        \multirow{10}{*}{\makecell[c]{Screenshot\\Vision}}
        & \GeminiM & 77 (67.0\%) & 77 (67.0\%) & 3 (2.6\%) & 80 (69.6\%) & 3 (2.6\%) & 83 (72.2\%) & & 1,172.6 & 886.8 & 2,059.4 & 23.4 \\
        & \ClaudeM & 80 (69.6\%) & 80 (69.6\%) & 0 (0.0\%) & 80 (69.6\%) & 0 (0.0\%) & 80 (69.6\%) & & 1,528.3 & 174.9 & 1,703.2 & 14.5 \\
        & \GrokM & 76 (66.1\%) & 76 (66.1\%) & 3 (2.6\%) & 79 (68.7\%) & 1 (0.9\%) & 80 (69.6\%) & & 2,614.9 & 1,340.9 & 3,955.8 & 24.1 \\
        & \GPTM & 79 (68.7\%) & 79 (68.7\%) & 5 (4.3\%) & 84 (73.0\%) & 1 (0.9\%) & 85 (73.9\%) & & 1,271.3 & 65.3 & 1,336.5 & 15.7 \\
        & \DoubaoM & 78 (67.8\%) & 78 (67.8\%) & 3 (2.6\%) & 81 (70.4\%) & 1 (0.9\%) & 82 (71.3\%) & & 1,412.1 & 1,071.7 & 2,483.8 & 27.2 \\
        & \QwenM & 79 (68.7\%) & 79 (68.7\%) & 5 (4.3\%) & 84 (73.0\%) & 2 (1.7\%) & 86 (74.8\%) & & 2,572.1 & 1,351.2 & 3,923.3 & 33.2 \\
        & \ERNIEM & 77 (67.0\%) & 77 (67.0\%) & 1 (0.9\%) & 78 (67.8\%) & 4 (3.5\%) & 82 (71.3\%) & & 3,664.8 & 668.8 & 4,333.6 & 37.4 \\
        & \KimiM & 81 (70.4\%) & 81 (70.4\%) & 4 (3.5\%) & 85 (73.9\%) & 0 (0.0\%) & 85 (73.9\%) & & 4,207.3 & 1,845.8 & 6,053.1 & 42.5 \\
        & \MistralM & 9 (7.8\%) & 9 (7.8\%) & 1 (0.9\%) & 10 (8.7\%) & 1 (0.9\%) & 11 (9.6\%) & & 25,026.2 & 105.7 & 25,131.9 & 9.4 \\
        \cline{2-13}
        & \textbf{Avg.} & 70.7 (61.4\%) & 70.7 (61.4\%) & 2.8 (2.4\%) & 73.4 (63.9\%) & 1.4 (1.3\%) & 74.9 (65.1\%) & & 4,829.9 & 834.6 & 5,664.5 & 25.3 \\
        \hline
        \multicolumn{13}{p{0.98\linewidth}}{\noindent\justifying
        \textbf{Note:}
        \textit{$\Delta@i$ denotes pages newly passed at attempt $i$, and $@i$ denotes cumulative pages passed within the first $i$ attempts; thus, $@1=\Delta@1$, $@2=@1+\Delta@2$, and $@3=@2+\Delta@3$. Token and latency are reported as the average cost per generation attempt.}}
    \end{tabular}
\begin{tabular}{clccc cccc cccc}

        \multicolumn{13}{l}{\textbf{Panel A: LLM comparisons within the same prompting setting}} \\\hline
       \multirow{2}{*}{\textbf{Setting}} & \multirow{2}{*}{\textbf{LLM}} &
        \multicolumn{3}{c}{\textbf{PPTR@3}} & &
        \multicolumn{3}{c}{\textbf{Token}} & &
        \multicolumn{3}{c}{\textbf{Latency}} \\
        \cline{3-5}\cline{7-9}\cline{11-13}
        & & \ding{52}/\ding{109}/\ding{54} & $p$-value range & $\hat{A}_{12}$ range & &
        \ding{52}/\ding{109}/\ding{54} & $p$-value range & $\hat{A}_{12}$ range & &
        \ding{52}/\ding{109}/\ding{54} & $p$-value range & $\hat{A}_{12}$ range \\
        \hline
        \multirow{9}{*}{\makecell[c]{Extracted\\Context}}
        & \GeminiM & 0/8/0 & [0.388, 0.883] & [0.50, 0.53] & & 5/1/2 & [<0.001, 0.050] & [0.04, 0.96] & & 5/0/3 & [<0.001, 0.026] & [0.04, 1.00] \\
        & \ClaudeM & 0/8/0 & [0.558, 1.000] & [0.48, 0.51] & & 7/0/1 & [<0.001, <0.001] & [0.25, 1.00] & & 7/0/1 & [<0.001, <0.001] & [0.28, 1.00] \\
        & \GrokM & 0/8/0 & [0.311, 1.000] & [0.50, 0.53] & & 2/0/6 & [<0.001, 0.001] & [0.00, 0.76] & & 4/0/4 & [<0.001, <0.001] & [0.00, 1.00] \\
        & \GPTM & 0/8/0 & [0.568, 1.000] & [0.49, 0.52] & & 8/0/0 & [<0.001, <0.001] & [0.75, 1.00] & & 8/0/0 & [<0.001, <0.001] & [0.72, 1.00] \\
        & \DoubaoM & 0/8/0 & [0.558, 1.000] & [0.48, 0.51] & & 3/0/5 & [<0.001, 0.026] & [0.00, 0.80] & & 1/2/5 & [<0.001, 0.876] & [0.00, 0.98] \\
        & \QwenM & 0/8/0 & [0.311, 1.000] & [0.50, 0.53] & & 1/0/7 & [<0.001, 0.001] & [0.00, 0.65] & & 1/2/5 & [<0.001, 0.165] & [0.00, 0.95] \\
        & \ERNIEM & 0/8/0 & [0.568, 1.000] & [0.49, 0.52] & & 0/0/8 & [<0.001, <0.001] & [0.00, 0.35] & & 0/0/8 & [<0.001, <0.001] & [0.00, 0.05] \\
        & \KimiM & 0/8/0 & [0.558, 1.000] & [0.48, 0.51] & & 4/0/4 & [<0.001, 0.026] & [0.01, 0.83] & & 1/2/5 & [<0.001, 0.876] & [0.00, 0.95] \\
        & \MistralM & 0/8/0 & [0.311, 0.670] & [0.47, 0.49] & & 5/1/2 & [<0.001, 0.050] & [0.05, 0.99] & & 6/0/2 & [<0.001, 0.026] & [0.04, 1.00] \\
        \hline

        \multirow{9}{*}{\makecell[c]{UI\\Hierarchy\\XML}}
        & \GeminiM & 0/8/0 & [0.388, 0.884] & [0.50, 0.53] & & 1/6/1 & [0.005, 0.885] & [0.39, 0.59] & & 5/0/3 & [<0.001, <0.001] & [0.10, 1.00] \\
        & \ClaudeM & 0/8/0 & [0.558, 1.000] & [0.48, 0.51] & & 1/7/0 & [0.003, 0.998] & [0.43, 0.61] & & 7/1/0 & [<0.001, 0.457] & [0.47, 1.00] \\
        & \GrokM & 0/8/0 & [0.568, 0.886] & [0.49, 0.52] & & 1/6/1 & [0.002, 0.885] & [0.38, 0.59] & & 3/0/5 & [<0.001, 0.020] & [0.00, 1.00] \\
        & \GPTM & 0/8/0 & [0.474, 0.885] & [0.49, 0.52] & & 7/1/0 & [<0.001, 0.057] & [0.57, 0.68] & & 7/1/0 & [<0.001, 0.457] & [0.53, 1.00] \\
        & \DoubaoM & 0/8/0 & [0.558, 1.000] & [0.48, 0.51] & & 0/7/1 & [<0.001, 0.557] & [0.37, 0.57] & & 1/0/7 & [<0.001, <0.001] & [0.00, 0.99] \\
        & \QwenM & 0/8/0 & [0.558, 1.000] & [0.48, 0.51] & & 1/6/1 & [0.009, 0.932] & [0.40, 0.60] & & 4/0/4 & [<0.001, 0.020] & [0.01, 1.00] \\
        & \ERNIEM & 0/8/0 & [0.466, 0.887] & [0.48, 0.51] & & 0/1/7 & [<0.001, 0.077] & [0.32, 0.43] & & 0/0/8 & [<0.001, <0.001] & [0.00, 0.02] \\
        & \KimiM & 0/8/0 & [0.311, 0.883] & [0.50, 0.53] & & 1/6/1 & [0.007, 0.932] & [0.40, 0.60] & & 2/0/6 & [<0.001, <0.001] & [0.00, 0.98] \\
        & \MistralM & 0/8/0 & [0.311, 0.778] & [0.47, 0.49] & & 1/6/1 & [0.002, 0.998] & [0.42, 0.62] & & 6/0/2 & [<0.001, <0.001] & [0.15, 1.00] \\
        \hline

        \multirow{9}{*}{\makecell[c]{Screenshot\\Vision}}
        & \GeminiM & 1/7/0 & [<0.001, 0.885] & [0.49, 0.81] & & 5/0/3 & [<0.001, <0.001] & [0.00, 1.00] & & 4/1/3 & [<0.001, 0.502] & [0.12, 0.84] \\
        & \ClaudeM & 1/7/0 & [<0.001, 1.000] & [0.47, 0.80] & & 6/0/2 & [<0.001, <0.001] & [0.04, 1.00] & & 6/1/1 & [<0.001, 0.099] & [0.21, 0.96] \\
        & \GrokM & 1/7/0 & [<0.001, 1.000] & [0.47, 0.80] & & 2/0/6 & [<0.001, 0.008] & [0.00, 1.00] & & 4/1/3 & [<0.001, 0.502] & [0.11, 0.86] \\
        & \GPTM & 1/7/0 & [<0.001, 1.000] & [0.50, 0.82] & & 7/0/1 & [<0.001, <0.001] & [0.17, 1.00] & & 6/1/1 & [<0.001, 0.099] & [0.19, 0.97] \\
        & \DoubaoM & 1/7/0 & [<0.001, 1.000] & [0.48, 0.81] & & 4/0/4 & [<0.001, <0.001] & [0.00, 1.00] & & 3/0/5 & [<0.001, 0.001] & [0.08, 0.81] \\
        & \QwenM & 1/7/0 & [<0.001, 0.881] & [0.50, 0.83] & & 3/0/5 & [<0.001, 0.008] & [0.00, 0.98] & & 2/0/6 & [<0.001, 0.001] & [0.06, 0.67] \\
        & \ERNIEM & 1/7/0 & [<0.001, 1.000] & [0.48, 0.81] & & 1/0/7 & [<0.001, <0.001] & [0.00, 0.98] & & 1/0/7 & [<0.001, 0.037] & [0.03, 0.58] \\
        & \KimiM & 1/7/0 & [<0.001, 1.000] & [0.50, 0.82] & & 0/0/8 & [<0.001, <0.001] & [0.00, 0.16] & & 0/0/8 & [<0.001, 0.037] & [0.05, 0.42] \\
        & \MistralM & 0/0/8 & [<0.001, <0.001] & [0.17, 0.20] & & 8/0/0 & [<0.001, <0.001] & [0.83, 0.84] & & 8/0/0 & [<0.001, <0.001] & [0.79, 0.95] \\
        \hline
        \multicolumn{13}{p{0.98\linewidth}}{\noindent\justifying
        \textbf{Note:}
        \textit{\ding{52}, \ding{109}, and \ding{54} denote the number of pairwise comparisons in which the row method is significantly better, statistically indistinguishable, or significantly worse, respectively.}}
    \end{tabular}
    \vspace{1mm}

    \setlength\tabcolsep{1.8mm}
        \begin{tabular}{lccc c ccc c ccc}

    \multicolumn{12}{l}{\textbf{Panel B: Prompting-setting comparisons within the same LLM}} \\
\hline
    \multirow{2}{*}{\textbf{LLM}}
    &
    \multicolumn{3}{c}{\textbf{PPTR@3}}
    &&
    \multicolumn{3}{c}{\textbf{Token}}
    &&
    \multicolumn{3}{c}{\textbf{Latency}}
    \\

    \cline{2-4}
    \cline{6-8}
    \cline{10-12}

    & Ext./XML
    & Ext./Vis.
    & XML/Vis.
    &
    & Ext./XML
    & Ext./Vis.
    & XML/Vis.
    &
    & Ext./XML
    & Ext./Vis.
    & XML/Vis.
    \\
    \hline

    \GeminiM
    & \ding{109} (0.50)
    & \ding{109} (0.50)
    & \ding{109} (0.50)
    &
    & \ding{52} (1.00)
    & \ding{52} (0.98)
    & \ding{54} (0.01)
    &
    & \ding{52} (0.58)
    & \ding{52} (0.84)
    & \ding{52} (0.80)
    \\

    \ClaudeM
    & \ding{109} (0.50)
    & \ding{109} (0.50)
    & \ding{109} (0.50)
    &
    & \ding{52} (0.99)
    & \ding{52} (0.97)
    & \ding{54} (0.01)
    &
    & \ding{52} (0.84)
    & \ding{52} (0.99)
    & \ding{52} (0.96)
    \\

    \GrokM
    & \ding{109} (0.51)
    & \ding{109} (0.52)
    & \ding{109} (0.51)
    &
    & \ding{52} (0.99)
    & \ding{52} (0.99)
    & \ding{54} (0.24)
    &
    & \ding{109} (0.48)
    & \ding{52} (0.68)
    & \ding{52} (0.71)
    \\

    \GPTM
    & \ding{109} (0.50)
    & \ding{109} (0.49)
    & \ding{109} (0.49)
    &
    & \ding{52} (1.00)
    & \ding{52} (0.99)
    & \ding{54} (0.00)
    &
    & \ding{52} (0.80)
    & \ding{52} (0.98)
    & \ding{52} (0.93)
    \\

    \DoubaoM
    & \ding{109} (0.50)
    & \ding{109} (0.50)
    & \ding{109} (0.50)
    &
    & \ding{52} (1.00)
    & \ding{52} (0.95)
    & \ding{54} (0.00)
    &
    & \ding{54} (0.39)
    & \ding{54} (0.41)
    & \ding{109} (0.52)
    \\

    \QwenM
    & \ding{109} (0.52)
    & \ding{109} (0.50)
    & \ding{109} (0.48)
    &
    & \ding{52} (0.97)
    & \ding{52} (0.97)
    & \ding{54} (0.26)
    &
    & \ding{54} (0.14)
    & \ding{109} (0.50)
    & \ding{52} (0.87)
    \\

    \ERNIEM
    & \ding{109} (0.51)
    & \ding{109} (0.50)
    & \ding{109} (0.49)
    &
    & \ding{52} (0.95)
    & \ding{52} (0.89)
    & \ding{54} (0.18)
    &
    & \ding{54} (0.32)
    & \ding{54} (0.06)
    & \ding{54} (0.07)
    \\

    \KimiM
    & \ding{109} (0.48)
    & \ding{109} (0.48)
    & \ding{109} (0.50)
    &
    & \ding{52} (0.99)
    & \ding{52} (1.00)
    & \ding{109} (0.49)
    &
    & \ding{54} (0.34)
    & \ding{52} (0.69)
    & \ding{52} (0.80)
    \\

    \MistralM
    & \ding{109} (0.50)
    & \ding{52} (0.79)
    & \ding{52} (0.79)
    &
    & \ding{52} (1.00)
    & \ding{54} (0.17)
    & \ding{54} (0.16)
    &
    & \ding{109} (0.54)
    & \ding{54} (0.29)
    & \ding{54} (0.28)
    \\
    \hline

    \multicolumn{12}{p{0.97\linewidth}}{\noindent\justifying
    \textbf{Note:}
    \textit{Ext., XML, and Vis. denote Extracted Context, UI-hierarchy XML, and Screenshot Vision, respectively. Each comparison cell reports the symbol followed by $\hat{A}_{12}$.}}
\end{tabular}
\begin{tabular}{llrrrrrrrrrrrrr}
        \hline
        \multirow{2}{*}{\textbf{Setting}} & \multirow{2}{*}{\textbf{LLM}} & \multicolumn{8}{c}{\textbf{Bug-Reveal (n, \%) $\uparrow$}} && \multicolumn{3}{c}{\textbf{Token} $\downarrow$} & \multirow{2}{*}{\makecell[r]{\textbf{Latency}\\\textbf{(s) $\downarrow$}}} \\
        \cline{3-10}\cline{12-14}
        & & \textbf{$\Delta$@1} & \textbf{@1} & \textbf{$\Delta$@5} & \textbf{@5} & \textbf{$\Delta$@10} & \textbf{@10} & \textbf{$\Delta$@30} & \textbf{@30} & & \textbf{Input} & \textbf{Output} & \textbf{Total} & \\
        \hline
        \multirow{10}{*}{\makecell[c]{Extracted\\Context}}
        & \GeminiM & 12 (32.4\%) & 12 (32.4\%) & 3 (8.1\%) & 15 (40.5\%) & 0 (0.0\%) & 15 (40.5\%) & 2 (5.4\%) & 17 (45.9\%) & & 324.4 & 1,149.3 & 1,473.7 & 15.9 \\
        & \ClaudeM & 16 (43.2\%) & 16 (43.2\%) & 1 (2.7\%) & 17 (45.9\%) & 1 (2.7\%) & 18 (48.6\%) & 2 (5.4\%) & 20 (54.1\%) & & 340.8 & 560.6 & 901.4 & 12.1 \\
        & \GrokM & 13 (35.1\%) & 13 (35.1\%) & 3 (8.1\%) & 16 (43.2\%) & 1 (2.7\%) & 17 (45.9\%) & 1 (2.7\%) & 18 (48.6\%) & & 393.2 & 2,458.8 & 2,852.0 & 30.6 \\
        & \GPTM & 18 (48.6\%) & 18 (48.6\%) & 1 (2.7\%) & 19 (51.4\%) & 3 (8.1\%) & 22 (59.5\%) & 0 (0.0\%) & 22 (59.5\%) & & 270.5 & 86.5 & 357.0 & 5.6 \\
        & \DoubaoM & 14 (37.8\%) & 14 (37.8\%) & 2 (5.4\%) & 16 (43.2\%) & 2 (5.4\%) & 18 (48.6\%) & 1 (2.7\%) & 19 (51.4\%) & & 363.1 & 1,845.3 & 2,208.4 & 42.3 \\
        & \QwenM & 12 (32.4\%) & 12 (32.4\%) & 3 (8.1\%) & 15 (40.5\%) & 2 (5.4\%) & 17 (45.9\%) & 1 (2.7\%) & 18 (48.6\%) & & 299.9 & 2,652.0 & 2,951.9 & 50.5 \\
        & \ERNIEM & 8 (21.6\%) & 8 (21.6\%) & 7 (18.9\%) & 15 (40.5\%) & 3 (8.1\%) & 18 (48.6\%) & 2 (5.4\%) & 20 (54.1\%) & & 316.2 & 2,581.0 & 2,897.2 & 95.8 \\
        & \KimiM & 14 (37.8\%) & 14 (37.8\%) & 1 (2.7\%) & 15 (40.5\%) & 2 (5.4\%) & 17 (45.9\%) & 2 (5.4\%) & 19 (51.4\%) & & 273.8 & 2,244.6 & 2,518.4 & 66.8 \\
        & \MistralM & 13 (35.1\%) & 13 (35.1\%) & 2 (5.4\%) & 15 (40.5\%) & 0 (0.0\%) & 15 (40.5\%) & 2 (5.4\%) & 17 (45.9\%) & & 306.5 & 576.6 & 883.1 & 10.9 \\
        \cline{3-15}
        & \textbf{Avg.} & 13.3 (36.0\%) & 13.3 (36.0\%) & 2.6 (6.9\%) & 15.9 (42.9\%) & 1.6 (4.2\%) & 17.4 (47.1\%) & 1.4 (3.9\%) & 18.9 (51.1\%) & & 320.9 & 1,572.7 & 1,893.7 & 36.7 \\
        \hline

        \multirow{10}{*}{\makecell[c]{UI\\Hierarchy\\XML}}
        & \GeminiM & 13 (35.1\%) & 13 (35.1\%) & 2 (5.4\%) & 15 (40.5\%) & 1 (2.7\%) & 16 (43.2\%) & 2 (5.4\%) & 18 (48.6\%) & & 12,564.8 & 1,269.6 & 13,834.4 & 19.2 \\
        & \ClaudeM & 14 (37.8\%) & 14 (37.8\%) & 4 (10.8\%) & 18 (48.6\%) & 1 (2.7\%) & 19 (51.4\%) & 1 (2.7\%) & 20 (54.1\%) & & 12,594.2 & 715.0 & 13,309.2 & 15.5 \\
        & \GrokM & 14 (37.8\%) & 14 (37.8\%) & 2 (5.4\%) & 16 (43.2\%) & 2 (5.4\%) & 18 (48.6\%) & 0 (0.0\%) & 18 (48.6\%) & & 10,348.8 & 1,904.3 & 12,253.1 & 26.1 \\
        & \GPTM & 18 (48.6\%) & 18 (48.6\%) & 1 (2.7\%) & 19 (51.4\%) & 1 (2.7\%) & 20 (54.1\%) & 3 (8.1\%) & 23 (62.2\%) & & 10,648.4 & 215.8 & 10,864.2 & 8.8 \\
        & \DoubaoM & 13 (35.1\%) & 13 (35.1\%) & 5 (13.5\%) & 18 (48.6\%) & 0 (0.0\%) & 18 (48.6\%) & 1 (2.7\%) & 19 (51.4\%) & & 11,801.1 & 1,633.5 & 13,434.6 & 39.3 \\
        & \QwenM & 11 (29.7\%) & 11 (29.7\%) & 6 (16.2\%) & 17 (45.9\%) & 1 (2.7\%) & 18 (48.6\%) & 0 (0.0\%) & 18 (48.6\%) & & 11,299.6 & 926.3 & 12,225.8 & 19.2 \\
        & \ERNIEM & 10 (27.0\%) & 10 (27.0\%) & 6 (16.2\%) & 16 (43.2\%) & 1 (2.7\%) & 17 (45.9\%) & 3 (8.1\%) & 20 (54.1\%) & & 12,163.7 & 1,853.2 & 14,017.0 & 72.3 \\
        & \KimiM & 11 (29.7\%) & 11 (29.7\%) & 3 (8.1\%) & 14 (37.8\%) & 1 (2.7\%) & 15 (40.5\%) & 1 (2.7\%) & 16 (43.2\%) & & 10,468.7 & 2,054.4 & 12,523.1 & 60.3 \\
        & \MistralM & 13 (35.1\%) & 13 (35.1\%) & 3 (8.1\%) & 16 (43.2\%) & 0 (0.0\%) & 16 (43.2\%) & 2 (5.4\%) & 18 (48.6\%) & & 11,657.1 & 565.9 & 12,222.9 & 12.7 \\
        \cline{3-15}
        & \textbf{Avg.} & 13.0 (35.1\%) & 13.0 (35.1\%) & 3.6 (9.6\%) & 16.6 (44.7\%) & 0.9 (2.4\%) & 17.4 (47.1\%) & 1.4 (3.9\%) & 18.9 (51.1\%) & & 11,505.2 & 1,237.6 & 12,742.7 & 30.4 \\
        \hline

        \multirow{10}{*}{\makecell[c]{Screenshot\\Vision}}
        & \GeminiM & 12 (32.4\%) & 12 (32.4\%) & 7 (18.9\%) & 19 (51.4\%) & 0 (0.0\%) & 19 (51.4\%) & 1 (2.7\%) & 20 (54.1\%) & & 1,216.2 & 1,801.2 & 3,017.4 & 24.7 \\
        & \ClaudeM & 14 (37.8\%) & 14 (37.8\%) & 4 (10.8\%) & 18 (48.6\%) & 0 (0.0\%) & 18 (48.6\%) & 2 (5.4\%) & 20 (54.1\%) & & 1,691.6 & 455.1 & 2,146.7 & 13.7 \\
        & \GrokM & 13 (35.1\%) & 13 (35.1\%) & 4 (10.8\%) & 17 (45.9\%) & 2 (5.4\%) & 19 (51.4\%) & 1 (2.7\%) & 20 (54.1\%) & & 2,607.5 & 2,324.6 & 4,932.1 & 33.6 \\
        & \GPTM & 18 (48.6\%) & 18 (48.6\%) & 2 (5.4\%) & 20 (54.1\%) & 0 (0.0\%) & 20 (54.1\%) & 1 (2.7\%) & 21 (56.8\%) & & 1,005.0 & 132.0 & 1,136.9 & 11.6 \\
        & \DoubaoM & 12 (32.4\%) & 12 (32.4\%) & 6 (16.2\%) & 18 (48.6\%) & 1 (2.7\%) & 19 (51.4\%) & 0 (0.0\%) & 19 (51.4\%) & & 1,447.3 & 1,614.1 & 3,061.5 & 40.4 \\
        & \QwenM & 10 (27.0\%) & 10 (27.0\%) & 3 (8.1\%) & 13 (35.1\%) & 2 (5.4\%) & 15 (40.5\%) & 0 (0.0\%) & 15 (40.5\%) & & 2,594.7 & 2,059.9 & 4,654.6 & 44.3 \\
        & \ERNIEM & 10 (27.0\%) & 10 (27.0\%) & 5 (13.5\%) & 15 (40.5\%) & 1 (2.7\%) & 16 (43.2\%) & 3 (8.1\%) & 19 (51.4\%) & & 3,399.9 & 1,245.2 & 4,645.2 & 63.7 \\
        & \KimiM & 13 (35.1\%) & 13 (35.1\%) & 2 (5.4\%) & 15 (40.5\%) & 0 (0.0\%) & 15 (40.5\%) & 3 (8.1\%) & 18 (48.6\%) & & 4,104.1 & 3,311.9 & 7,416.0 & 86.4 \\
        & \MistralM & 7 (18.9\%) & 7 (18.9\%) & 5 (13.5\%) & 12 (32.4\%) & 2 (5.4\%) & 14 (37.8\%) & 3 (8.1\%) & 17 (45.9\%) & & 121,900.8 & 592.1 & 122,492.9 & 32.1 \\
        \cline{3-15}
        & \textbf{Avg.} & 12.1 (32.7\%) & 12.1 (32.7\%) & 4.2 (11.4\%) & 16.3 (44.1\%) & 0.9 (2.4\%) & 17.2 (46.5\%) & 1.6 (4.2\%) & 18.8 (50.8\%) & & 15,551.9 & 1,504.0 & 17,055.9 & 39.0 \\
        \hline
        \multicolumn{15}{p{0.98\linewidth}}{\noindent\justifying
        \textbf{Note:}
        \textit{$\Delta@1$ denotes bugs revealed at the first attempt, while $\Delta@5$, $\Delta@10$, and $\Delta@30$ denote additional bugs revealed between two adjacent cutoffs; thus, $@1=\Delta@1$, $@5=@1+\Delta@5$, $@10=@5+\Delta@10$, and $@30=@10+\Delta@30$. Token and latency are reported as the average cost per generation attempt.}}
    \end{tabular}
\begin{tabular}{clccc cccc cccc}

        \multicolumn{13}{l}{\textbf{Panel A: LLM comparisons within the same prompting setting}} \\\hline
       \multirow{2}{*}{\textbf{Setting}} & \multirow{2}{*}{\textbf{LLM}} &
        \multicolumn{3}{c}{\textbf{BugReveal@30}} & &
        \multicolumn{3}{c}{\textbf{Token}} & &
        \multicolumn{3}{c}{\textbf{Latency}} \\
        \cline{3-5}\cline{7-9}\cline{11-13}
        & & \ding{52}/\ding{109}/\ding{54} & $p$-value range & $\hat{A}_{12}$ range & &
        \ding{52}/\ding{109}/\ding{54} & $p$-value range & $\hat{A}_{12}$ range & &
        \ding{52}/\ding{109}/\ding{54} & $p$-value range & $\hat{A}_{12}$ range \\
        \hline
        \multirow{9}{*}{\makecell[c]{Extracted\\Context}}
        & \GeminiM & 0/8/0 & [0.250, 1.000] & [0.43, 0.50] & & 5/0/3 & [<0.001, <0.001] & [0.00, 0.96] & & 5/0/3 & [<0.001, <0.001] & [0.00, 1.00] \\
         & \ClaudeM & 0/8/0 & [0.492, 1.000] & [0.47, 0.54] & & 6/1/1 & [<0.001, 0.812] & [0.09, 0.99] & & 6/1/1 & [<0.001, 0.531] & [0.07, 1.00] \\
         & \GrokM & 0/8/0 & [0.357, 1.000] & [0.45, 0.51] & & 0/2/6 & [<0.001, 0.974] & [0.00, 0.50] & & 4/0/4 & [<0.001, <0.001] & [0.00, 0.95] \\
         & \GPTM & 0/8/0 & [0.250, 0.646] & [0.53, 0.57] & & 8/0/0 & [<0.001, <0.001] & [0.91, 1.00] & & 8/0/0 & [<0.001, <0.001] & [0.93, 1.00] \\
         & \DoubaoM & 0/8/0 & [0.490, 1.000] & [0.46, 0.53] & & 3/1/4 & [<0.001, 0.230] & [0.00, 0.76] & & 3/0/5 & [<0.001, 0.038] & [0.00, 0.87] \\
         & \QwenM & 0/8/0 & [0.357, 1.000] & [0.45, 0.51] & & 0/3/5 & [<0.001, 0.974] & [0.00, 0.50] & & 2/0/6 & [<0.001, 0.038] & [0.00, 0.73] \\
         & \ERNIEM & 0/8/0 & [0.492, 1.000] & [0.47, 0.54] & & 0/4/4 & [<0.001, 0.837] & [0.00, 0.54] & & 0/1/7 & [<0.001, 0.331] & [0.00, 0.43] \\
         & \KimiM & 0/8/0 & [0.490, 1.000] & [0.46, 0.53] & & 1/2/5 & [<0.001, 0.642] & [0.03, 0.65] & & 0/1/7 & [<0.001, 0.331] & [0.03, 0.57] \\
         & \MistralM & 0/8/0 & [0.250, 1.000] & [0.43, 0.50] & & 6/1/1 & [<0.001, 0.812] & [0.03, 1.00] & & 6/1/1 & [<0.001, 0.531] & [0.01, 1.00] \\
        \hline
       \multirow{9}{*}{\makecell[c]{UI\\Hierarchy\\XML}}
       & \GeminiM & 0/8/0 & [0.248, 1.000] & [0.43, 0.53] & & 0/7/1 & [<0.001, 0.846] & [0.27, 0.51] & & 4/1/3 & [<0.001, 0.581] & [0.04, 0.98] \\
         & \ClaudeM & 0/8/0 & [0.359, 1.000] & [0.46, 0.55] & & 0/7/1 & [0.004, 0.689] & [0.30, 0.56] & & 6/1/1 & [<0.001, 0.141] & [0.12, 1.00] \\
         & \GrokM & 0/8/0 & [0.248, 1.000] & [0.43, 0.53] & & 0/7/1 & [0.046, 0.665] & [0.36, 0.61] & & 3/0/5 & [<0.001, <0.001] & [0.00, 0.94] \\
         & \GPTM & 0/8/0 & [0.107, 0.487] & [0.54, 0.59] & & 6/2/0 & [<0.001, 0.059] & [0.63, 0.73] & & 8/0/0 & [<0.001, <0.001] & [0.88, 1.00] \\
         & \DoubaoM & 0/8/0 & [0.354, 0.822] & [0.45, 0.54] & & 0/7/1 & [0.001, 0.738] & [0.28, 0.53] & & 2/0/6 & [<0.001, <0.001] & [0.00, 0.83] \\
         & \QwenM & 0/8/0 & [0.248, 1.000] & [0.43, 0.53]& & 0/8/0 & [0.050, 0.837] & [0.37, 0.62] & & 4/1/3 & [<0.001, 0.581] & [0.00, 0.97] \\
         & \ERNIEM & 0/8/0 & [0.359, 1.000] & [0.46, 0.55] & &0/7/1 & [<0.001, 0.846] & [0.28, 0.49] & & 0/1/7 & [<0.001, 0.538] & [0.00, 0.46] \\
         & \KimiM & 0/8/0 & [0.107, 0.648] & [0.41, 0.47] & & 0/7/1 & [0.013, 0.604] & [0.33, 0.58]& &0/1/7 & [<0.001, 0.538] & [0.03, 0.54] \\
         & \MistralM & 0/8/0 & [0.248, 1.000] & [0.43, 0.53] & & 0/8/0 & [0.054, 0.837] & [0.37, 0.63] & & 6/1/1 & [<0.001, 0.141] & [0.07, 1.00] \\
        \hline
       \multirow{9}{*}{\makecell[c]{Screenshot\\Vision}}
       & \GeminiM & 0/8/0 & [0.250, 1.000] & [0.49, 0.57] & & 5/1/2 & [<0.001, 0.545] & [0.00, 0.99] & & 5/1/2 & [<0.001, 0.261] & [0.05, 0.98] \\
         & \ClaudeM & 0/8/0 & [0.250, 1.000] & [0.49, 0.57] & & 7/0/1 & [<0.001, <0.001] & [0.00, 1.00] & & 7/0/1 & [<0.001, 0.028] & [0.35, 1.00] \\
         & \GrokM & 0/8/0 & [0.250, 1.000] & [0.49, 0.57] & & 2/1/5 & [<0.001, 0.130] & [0.00, 0.95] & & 4/1/3 & [<0.001, 0.160] & [0.01, 0.92] \\
         & \GPTM & 0/8/0 & [0.168, 0.821] & [0.51, 0.58] & & 8/0/0 & [<0.001, <0.001] & [0.92, 1.00] & & 8/0/0 & [<0.001, 0.028] & [0.65, 1.00] \\
         & \DoubaoM & 0/8/0 & [0.357, 1.000] & [0.47, 0.55] & & 5/1/2 & [<0.001, 0.545] & [0.00, 1.00] & & 2/1/5 & [<0.001, 0.489] & [0.00, 0.93] \\
         & \QwenM & 0/8/0 & [0.168, 0.646] & [0.42, 0.47] & & 3/1/4 & [<0.001, 0.261] & [0.00, 0.92] & & 2/1/5 & [<0.001, 0.489] & [0.00, 0.91] \\
         & \ERNIEM & 0/8/0 & [0.357, 1.000] & [0.47, 0.55] & & 2/2/4 & [<0.001, 0.261] & [0.00, 0.95] & & 1/0/7 & [<0.001, <0.001] & [0.00, 0.76] \\
         & \KimiM & 0/8/0 & [0.490, 0.822] & [0.46, 0.54] & & 1/0/7 & [<0.001, <0.001] & [0.04, 0.92] & & 0/0/8 & [<0.001, <0.001] & [0.03, 0.24] \\
         & \MistralM & 0/8/0 & [0.359, 0.822] & [0.45, 0.53] & & 0/0/8 & [<0.001, <0.001] & [0.08, 0.08] & & 4/2/2 & [<0.001, 0.261] & [0.09, 0.91] \\
        \hline
        \multicolumn{13}{p{0.98\linewidth}}{\noindent\justifying
        \textbf{Note:}
        \textit{\ding{52}, \ding{109}, and \ding{54} denote the number of pairwise comparisons in which the row method is significantly better, statistically indistinguishable, or significantly worse, respectively.}}
    \end{tabular}
    \vspace{1mm}

    \setlength\tabcolsep{1.75mm}
        \begin{tabular}{lccc c ccc c ccc}

    \multicolumn{12}{l}{\textbf{Panel B: Prompting-setting comparisons within the same LLM}} \\
\hline
    \multirow{2}{*}{\textbf{LLM}}
    &
    \multicolumn{3}{c}{\textbf{BugReveal@30}}
    &&
    \multicolumn{3}{c}{\textbf{Token}}
    &&
    \multicolumn{3}{c}{\textbf{Latency}}
    \\

    \cline{2-4}
    \cline{6-8}
    \cline{10-12}

    & Ext./XML
    & Ext./Vis.
    & XML/Vis.
    &
    & Ext./XML
    & Ext./Vis.
    & XML/Vis.
    &
    & Ext./XML
    & Ext./Vis.
    & XML/Vis.
    \\
    \hline
        \GeminiM & \ding{109} (0.49) & \ding{109} (0.46) & \ding{109} (0.47) && \ding{52} (1.00) & \ding{52} (0.97) & \ding{54} (0.00) && \ding{52} (0.66) & \ding{52} (0.84) & \ding{52} (0.71) \\
\ClaudeM & \ding{109} (0.50) & \ding{109} (0.50) & \ding{109} (0.50) && \ding{52} (1.00) & \ding{52} (0.97) & \ding{54} (0.00) && \ding{52} (0.70) & \ding{52} (0.66) & \ding{109} (0.43) \\
\GrokM & \ding{109} (0.50) & \ding{109} (0.47) & \ding{109} (0.47) && \ding{52} (1.00) & \ding{52} (0.99) & \ding{54} (0.03) && \ding{54} (0.35) & \ding{109} (0.53) & \ding{52} (0.66) \\
\GPTM & \ding{109} (0.49) & \ding{109} (0.51) & \ding{109} (0.53) && \ding{52} (1.00) & \ding{52} (1.00) & \ding{54} (0.00) && \ding{52} (0.90) & \ding{52} (0.96) & \ding{52} (0.72) \\
\DoubaoM & \ding{109} (0.50) & \ding{109} (0.50) & \ding{109} (0.50) && \ding{52} (1.00) & \ding{52} (0.87) & \ding{54} (0.00) && \ding{109} (0.40) & \ding{109} (0.43) & \ding{109} (0.52) \\
\QwenM & \ding{109} (0.50) & \ding{109} (0.54) & \ding{109} (0.54) && \ding{52} (1.00) & \ding{52} (0.91) & \ding{54} (0.01) && \ding{54} (0.04) & \ding{54} (0.37) & \ding{52} (0.96) \\
\ERNIEM & \ding{109} (0.50) & \ding{109} (0.51) & \ding{109} (0.51) && \ding{52} (1.00) & \ding{52} (0.84) & \ding{54} (0.00) && \ding{109} (0.40) & \ding{109} (0.42) & \ding{109} (0.47) \\
\KimiM & \ding{109} (0.54) & \ding{109} (0.51) & \ding{109} (0.47) && \ding{52} (0.97) & \ding{52} (0.95) & \ding{54} (0.06) && \ding{109} (0.40) & \ding{52} (0.72) & \ding{52} (0.79) \\
\MistralM & \ding{109} (0.49) & \ding{109} (0.50) & \ding{109} (0.51) && \ding{52} (1.00) & \ding{52} (0.92) & \ding{52} (0.92) && \ding{52} (0.74) & \ding{52} (0.92) & \ding{52} (0.91) \\\hline
\multicolumn{12}{p{0.95\linewidth}}{\noindent\justifying
    \textbf{Note:}
    \textit{Ext., XML, and Vis. denote Extracted Context, UI-hierarchy XML, and Screenshot Vision, respectively. Each comparison cell reports the symbol followed by $\hat{A}_{12}$.}}
    \end{tabular}
\begin{tabular}{llrrrrrrcrrrr}
        \hline
        \multirow{2}{*}{\textbf{Setting}} &
        \multirow{2}{*}{\textbf{LLM}} &
        \multicolumn{6}{c}{\textbf{Page-Pass-Through (n, \%) $\uparrow$}}
        &
        & \multicolumn{3}{c}{\textbf{Token $\downarrow$}} &
        \multirow{2}{*}{\makecell[r]{\textbf{Latency}\\\textbf{(s) $\downarrow$}}} \\
        \cline{3-8}\cline{10-12}
        &  &
        \textbf{$\Delta$@1} & \textbf{@1} &
        \textbf{$\Delta$@2} & \textbf{@2} &
        \textbf{$\Delta$@3} & \textbf{@3} &
        &
        \textbf{Input} & \textbf{Output} & \textbf{Total} & \\
        \hline
        \multirow{10}{*}{\makecell[c]{Extracted\\Context}}
        & \GeminiM & 74 (64.3\%) & 74 (64.3\%) & 10 (8.7\%) & 84 (73.0\%) & 0 (0.0\%) & 84 (73.0\%) & & 479.6 & 853.0 & 1,332.5 & 13.6 \\
         & \ClaudeM & 77 (67.0\%) & 77 (67.0\%) & 6 (5.2\%) & 83 (72.2\%) & 2 (1.7\%) & 85 (73.9\%) & & 519.2 & 157.9 & 677.0 & 7.4 \\
         & \GrokM & 77 (67.0\%) & 77 (67.0\%) & 4 (3.5\%) & 81 (70.4\%) & 3 (2.6\%) & 84 (73.0\%) & & 565.4 & 2,359.9 & 2,925.3 & 41.5 \\
         & \GPTM & 81 (70.4\%) & 81 (70.4\%) & 3 (2.6\%) & 84 (73.0\%) & 1 (0.9\%) & 85 (73.9\%) & & 423.6 & 94.4 & 518.0 & 5.3 \\
         & \DoubaoM & 80 (69.6\%) & 80 (69.6\%) & 4 (3.5\%) & 84 (73.0\%) & 1 (0.9\%) & 85 (73.9\%) & & 666.1 & 1,558.4 & 2,224.5 & 36.1 \\
         & \QwenM & 78 (67.8\%) & 78 (67.8\%) & 3 (2.6\%) & 81 (70.4\%) & 5 (4.3\%) & 86 (74.8\%) & & 385.2 & 4,005.5 & 4,390.7 & 78.3 \\
         & \ERNIEM & 72 (62.6\%) & 72 (62.6\%) & 8 (7.0\%) & 80 (69.6\%) & 0 (0.0\%) & 80 (69.6\%) & & 452.4 & 1,126.0 & 1,578.4 & 34.8 \\
         & \KimiM & 77 (67.0\%) & 77 (67.0\%) & 8 (7.0\%) & 85 (73.9\%) & 2 (1.7\%) & 87 (75.7\%) & & 551.9 & 2,193.6 & 2,745.5 & 72.3 \\
         & \MistralM & 75 (65.2\%) & 75 (65.2\%) & 5 (4.3\%) & 80 (69.6\%) & 3 (2.6\%) & 83 (72.2\%) & & 406.1 & 502.8 & 908.9 & 11.8 \\
         \cline{2-13}
         & \textbf{Avg.} & 76.8 (66.8\%) & 76.8 (66.8\%) & 5.7 (4.9\%) & 82.4 (71.7\%) & 1.9 (1.6\%) & 84.3 (73.3\%) & & 494.4 & 1,428.0 & 1,922.3 & 33.5 \\
        \hline
        \multirow{10}{*}{\makecell[c]{UI\\Hierarchy\\XML}}
        & \GeminiM & 63 (54.8\%) & 63 (54.8\%) & 20 (17.4\%) & 83 (72.2\%) & 3 (2.6\%) & 86 (74.8\%) & & 5,298.7 & 813.5 & 6,112.2 & 21.9 \\
         & \ClaudeM & 79 (68.7\%) & 79 (68.7\%) & 6 (5.2\%) & 85 (73.9\%) & 3 (2.6\%) & 88 (76.5\%) & & 6,703.8 & 220.1 & 6,923.9 & 8.7 \\
         & \GrokM & 75 (65.2\%) & 75 (65.2\%) & 7 (6.1\%) & 82 (71.3\%) & 1 (0.9\%) & 83 (72.2\%) & & 6,118.8 & 2,082.0 & 8,200.7 & 38.5 \\
         & \GPTM & 83 (72.2\%) & 83 (72.2\%) & 4 (3.5\%) & 87 (75.7\%) & 0 (0.0\%) & 87 (75.7\%) & & 6,459.2 & 157.0 & 6,616.3 & 6.4 \\
         & \DoubaoM & 79 (68.7\%) & 79 (68.7\%) & 5 (4.3\%) & 84 (73.0\%) & 1 (0.9\%) & 85 (73.9\%) & & 7,344.8 & 1,337.6 & 8,682.4 & 32.2 \\
         & \QwenM & 78 (67.8\%) & 78 (67.8\%) & 9 (7.8\%) & 87 (75.7\%) & 0 (0.0\%) & 87 (75.7\%) & & 6,413.0 & 2,913.0 & 9,326.0 & 54.8 \\
         & \ERNIEM & 75 (65.2\%) & 75 (65.2\%) & 11 (9.6\%) & 86 (74.8\%) & 0 (0.0\%) & 86 (74.8\%) & & 7,108.8 & 1,028.2 & 8,137.1 & 32.8 \\
         & \KimiM & 77 (67.0\%) & 77 (67.0\%) & 7 (6.1\%) & 84 (73.0\%) & 1 (0.9\%) & 85 (73.9\%) & & 6,734.1 & 2,142.4 & 8,876.5 & 74.0 \\
         & \MistralM & 75 (65.2\%) & 75 (65.2\%) & 6 (5.2\%) & 81 (70.4\%) & 0 (0.0\%) & 81 (70.4\%) & & 6,662.9 & 525.0 & 7,187.9 & 13.2 \\
         \cline{2-13}
         & \textbf{Avg.}  & 76.0 (66.1\%) & 76.0 (66.1\%) & 8.3 (7.2\%) & 84.3 (73.3\%) & 1.0 (0.9\%) & 85.3 (74.2\%) & & 6,538.2 & 1,246.5 & 7,784.8 & 31.4 \\
        \hline

        \multirow{10}{*}{\makecell[c]{Screenshot\\Vision}}
        & \GeminiM & 70 (60.9\%) & 70 (60.9\%) & 15 (13.0\%) & 85 (73.9\%) & 2 (1.7\%) & 87 (75.7\%) & & 1,308.3 & 1,170.0 & 2,478.3 & 24.4 \\
         & \ClaudeM & 78 (67.8\%) & 78 (67.8\%) & 7 (6.1\%) & 85 (73.9\%) & 2 (1.7\%) & 87 (75.7\%) & & 1,666.2 & 186.7 & 1,852.9 & 14.3 \\
         & \GrokM & 72 (62.6\%) & 72 (62.6\%) & 7 (6.1\%) & 79 (68.7\%) & 3 (2.6\%) & 82 (71.3\%) & & 2,687.0 & 2,244.9 & 4,931.9 & 49.2 \\
         & \GPTM & 83 (72.2\%) & 83 (72.2\%) & 4 (3.5\%) & 87 (75.7\%) & 1 (0.9\%) & 88 (76.5\%) & & 1,461.3 & 76.3 & 1,537.7 & 12.3 \\
         & \DoubaoM & 82 (71.3\%) & 82 (71.3\%) & 4 (3.5\%) & 86 (74.8\%) & 0 (0.0\%) & 86 (74.8\%) & & 1,760.1 & 1,326.3 & 3,086.4 & 32.3 \\
         & \QwenM & 80 (69.6\%) & 80 (69.6\%) & 6 (5.2\%) & 86 (74.8\%) & 0 (0.0\%) & 86 (74.8\%) & & 2,668.8 & 3,105.0 & 5,773.8 & 61.9 \\
         & \ERNIEM & 78 (67.8\%) & 78 (67.8\%) & 6 (5.2\%) & 84 (73.0\%) & 2 (1.7\%) & 86 (74.8\%) & & 3,747.2 & 823.1 & 4,570.3 & 34.3 \\
         & \KimiM & 75 (65.2\%) & 75 (65.2\%) & 12 (10.4\%) & 87 (75.7\%) & 0 (0.0\%) & 87 (75.7\%) & & 4,537.4 & 2,869.3 & 7,406.7 & 97.8 \\
         & \MistralM & 8 (7.0\%) & 8 (7.0\%) & 63 (54.8\%) & 71 (61.7\%) & 4 (3.5\%) & 75 (65.2\%) & & 22,054.9 & 88.4 & 22,143.3 & 9.2 \\
         \cline{2-13}
         & \textbf{Avg.} & 69.6 (60.5\%) & 69.6 (60.5\%) & 13.8 (12.0\%) & 83.3 (72.5\%) & 1.6 (1.4\%) & 84.9 (73.8\%) & & 4,654.6 & 1,321.1 & 5,975.7 & 37.3 \\
        \hline
\multicolumn{13}{p{0.98\linewidth}}{\noindent\justifying
        \textbf{Note:}
        \textit{$\Delta@i$ denotes pages newly passed at attempt $i$, and $@i$ denotes cumulative pages passed within the first $i$ attempts; thus, $@1=\Delta@1$, $@2=@1+\Delta@2$, and $@3=@2+\Delta@3$. Token and latency are reported as the average cost per generation attempt.}}
    \end{tabular}
\begin{tabular}{clccc cccc cccc}

        \multicolumn{13}{l}{\textbf{Panel A: LLM comparisons within the same prompting setting}} \\\hline
       \multirow{2}{*}{\textbf{Setting}} & \multirow{2}{*}{\textbf{LLM}} &
        \multicolumn{3}{c}{\textbf{PPTR@3}} & &
        \multicolumn{3}{c}{\textbf{Token}} & &
        \multicolumn{3}{c}{\textbf{Latency}} \\
        \cline{3-5}\cline{7-9}\cline{11-13}
        & & \ding{52}/\ding{109}/\ding{54} & $p$-value range & $\hat{A}_{12}$ range & &
        \ding{52}/\ding{109}/\ding{54} & $p$-value range & $\hat{A}_{12}$ range & &
        \ding{52}/\ding{109}/\ding{54} & $p$-value range & $\hat{A}_{12}$ range \\
        \hline
        \multirow{9}{*}{\makecell[c]{Extracted\\Context}}
        & \GeminiM & 0/8/0 & [0.562, 1.000] & [0.49, 0.52] && 5/0/3 & [<0.001, 0.022] & [0.11, 0.87] && 5/1/2 & [<0.001, 0.215] & [0.07, 0.97] \\
         & \ClaudeM & 0/8/0 & [0.466, 1.000] & [0.49, 0.52] && 7/0/1 & [<0.001, <0.001] & [0.34, 0.98] && 7/0/1 & [<0.001, <0.001] & [0.28, 0.99] \\
         & \GrokM & 0/8/0 & [0.562, 1.000] & [0.49, 0.52] && 1/1/6 & [<0.001, 0.064] & [0.02, 0.59] && 3/1/4 & [<0.001, 0.339] & [0.00, 0.74] \\
         & \GPTM & 0/8/0 & [0.466, 1.000] & [0.49, 0.52] && 8/0/0 & [<0.001, <0.001] & [0.66, 0.98] && 8/0/0 & [<0.001, <0.001] & [0.72, 1.00] \\
         & \DoubaoM & 0/8/0 & [0.466, 1.000] & [0.49, 0.52] && 1/2/5 & [<0.001, 0.622] & [0.02, 0.66] && 2/0/6 & [<0.001, 0.011] & [0.00, 0.71] \\
         & \QwenM & 0/8/0 & [0.379, 0.881] & [0.50, 0.53] & &0/0/8 & [<0.001, 0.015] & [0.02, 0.41] && 0/1/7 & [<0.001, 0.284] & [0.00, 0.54] \\
         & \ERNIEM & 0/8/0 & [0.302, 0.665] & [0.47, 0.49] && 4/0/4 & [<0.001, <0.001] & [0.05, 0.81] && 3/1/4 & [<0.001, 0.339] & [0.00, 0.76] \\
         & \KimiM & 0/8/0 & [0.302, 0.880] & [0.50, 0.53] && 2/1/5 & [<0.001, 0.622] & [0.03, 0.65] && 0/1/7 & [<0.001, 0.284] & [0.00, 0.46] \\
         & \MistralM & 0/8/0 & [0.550, 0.884] & [0.48, 0.51] && 6/0/2 & [<0.001, 0.022] & [0.13, 0.95] && 5/1/2 & [<0.001, 0.215] & [0.05, 1.00] \\
        \hline

        \multirow{9}{*}{\makecell[c]{UI\\Hierarchy\\XML}}
        & \GeminiM & 0/8/0 & [0.461, 1.000] & [0.49, 0.52] & &5/3/0 & [<0.001, 0.805] & [0.51, 0.64] && 5/1/2 & [<0.001, 0.745] & [0.11, 0.91] \\
         & \ClaudeM & 0/8/0 & [0.297, 0.878] & [0.50, 0.53] & &5/3/0 & [0.001, 0.849] & [0.49, 0.63] && 7/0/1 & [<0.001, <0.001] & [0.26, 1.00] \\
         & \GrokM & 0/8/0 & [0.452, 0.772] & [0.48, 0.51] && 0/4/4 & [<0.001, 0.950] & [0.37, 0.53] && 2/1/5 & [<0.001, 0.130] & [0.00, 0.77] \\
         & \GPTM & 0/8/0 & [0.374, 1.000] & [0.50, 0.53] & &5/3/0 & [<0.001, 0.849] & [0.49, 0.65] && 8/0/0 & [<0.001, <0.001] & [0.74, 1.00] \\
         & \DoubaoM & 0/8/0 & [0.558, 1.000] & [0.49, 0.52] && 0/4/4 & [<0.001, 0.831] & [0.36, 0.52] & &1/2/5 & [<0.001, 0.623] & [0.00, 0.78] \\
         & \QwenM & 0/8/0 & [0.374, 1.000] & [0.50, 0.53] && 0/4/4 & [<0.001, 0.625] & [0.35, 0.48] & &4/0/4 & [<0.001, 0.015] & [0.01, 0.74] \\
         & \ERNIEM & 0/8/0 & [0.461, 1.000] & [0.49, 0.52] && 0/5/3 & [0.005, 0.604] & [0.39, 0.54] && 1/1/6 & [<0.001, 0.623] & [0.00, 0.78] \\
         & \KimiM & 0/8/0 & [0.558, 1.000] & [0.49, 0.52] && 0/4/4 & [<0.001, 0.950] & [0.37, 0.53] && 0/0/8 & [<0.001, <0.001] & [0.00, 0.26] \\
         & \MistralM & 0/8/0 & [0.297, 0.772] & [0.47, 0.49] & &4/4/0 & [0.008, 0.339] & [0.45, 0.60] && 5/1/2 & [<0.001, 0.745] & [0.07, 0.99] \\
        \hline

        \multirow{9}{*}{\makecell[c]{Screenshot\\Vision}}
        & \GeminiM & 0/8/0 & [0.084, 1.000] & [0.50, 0.55] & &5/0/3 & [<0.001, <0.001] & [0.10, 1.00] & &5/0/3 & [<0.001, 0.005] & [0.14, 0.95] \\
         & \ClaudeM & 0/8/0 & [0.084, 1.000] & [0.50, 0.55] && 6/0/2 & [<0.001, <0.001] & [0.16, 1.00] & &6/0/2 & [<0.001, 0.007] & [0.18, 0.99] \\
         & \GrokM & 0/8/0 & [0.323, 0.554] & [0.47, 0.53] & &1/2/5 & [<0.001, 0.493] & [0.04, 0.88] && 1/1/6 & [<0.001, 0.384] & [0.04, 0.81] \\
         & \GPTM & 0/8/0 & [0.060, 0.878] & [0.50, 0.56] && 7/0/1 & [<0.001, <0.001] & [0.16, 1.00] && 7/0/1 & [<0.001, 0.007] & [0.21, 1.00] \\
         & \DoubaoM & 0/8/0 & [0.115, 1.000] & [0.49, 0.55] & &4/0/4 & [<0.001, <0.001] & [0.00, 1.00] && 3/1/4 & [<0.001, 0.361] & [0.03, 0.93] \\
         & \QwenM & 0/8/0 & [0.115, 1.000] & [0.49, 0.55] && 2/1/5 & [<0.001, 0.493] & [0.01, 0.83] && 1/1/6 & [<0.001, 0.384] & [0.04, 0.79] \\
         & \ERNIEM & 0/8/0 & [0.115, 1.000] & [0.49, 0.55] && 1/1/6 & [<0.001, 0.166] & [0.02, 0.95] && 3/1/4 & [<0.001, 0.361] & [0.11, 0.89] \\
         & \KimiM & 0/8/0 & [0.084, 1.000] & [0.50, 0.55] && 0/0/8 & [<0.001, <0.001] & [0.00, 0.17] && 0/0/8 & [<0.001, <0.001] & [0.00, 0.21] \\
         & \MistralM & 0/8/0 & [0.060, 0.323] & [0.44, 0.47] & &8/0/0 & [<0.001, <0.001] & [0.82, 0.84] && 8/0/0 & [<0.001, <0.001] & [0.79, 0.97] \\
        \hline
        \multicolumn{13}{p{0.98\linewidth}}{\noindent\justifying
        \textbf{Note:}
        \textit{\ding{52}, \ding{109}, and \ding{54} denote the number of pairwise comparisons in which the row method is significantly better, statistically indistinguishable, or significantly worse, respectively.}}
    \end{tabular}
    \vspace{1mm}

    \setlength\tabcolsep{1.8mm}
        \begin{tabular}{lccc c ccc c ccc}

    \multicolumn{12}{l}{\textbf{Panel B: Prompting-setting comparisons within the same LLM}} \\
\hline
    \multirow{2}{*}{\textbf{LLM}}
    &
    \multicolumn{3}{c}{\textbf{PPTR@3}}
    &&
    \multicolumn{3}{c}{\textbf{Token}}
    &&
    \multicolumn{3}{c}{\textbf{Latency}}
    \\

    \cline{2-4}
    \cline{6-8}
    \cline{10-12}

    & Ext./XML
    & Ext./Vis.
    & XML/Vis.
    &
    & Ext./XML
    & Ext./Vis.
    & XML/Vis.
    &
    & Ext./XML
    & Ext./Vis.
    & XML/Vis.
    \\
    \hline
        \GeminiM & \ding{109} (0.49) & \ding{109} (0.49) & \ding{109} (0.50) && \ding{52} (0.86) & \ding{52} (0.86) & \ding{54} (0.20) && \ding{52} (0.58) & \ding{52} (0.85) & \ding{52} (0.73) \\
\ClaudeM & \ding{109} (0.49) & \ding{109} (0.49) & \ding{109} (0.50) && \ding{52} (0.94) & \ding{52} (0.92) & \ding{54} (0.11) && \ding{52} (0.73) & \ding{52} (0.94) & \ding{52} (0.86) \\
\GrokM & \ding{109} (0.50) & \ding{109} (0.51) & \ding{109} (0.50) && \ding{52} (0.93) & \ding{52} (0.86) & \ding{54} (0.25) && \ding{109} (0.49) & \ding{52} (0.66) & \ding{52} (0.68) \\
\GPTM & \ding{109} (0.49) & \ding{109} (0.49) & \ding{109} (0.50) && \ding{52} (1.00) & \ding{52} (0.98) & \ding{54} (0.01) && \ding{52} (0.67) & \ding{52} (0.93) & \ding{52} (0.88) \\
\DoubaoM & \ding{109} (0.50) & \ding{109} (0.50) & \ding{109} (0.50) && \ding{52} (0.99) & \ding{52} (0.83) & \ding{54} (0.04) && \ding{54} (0.41) & \ding{109} (0.43) & \ding{109} (0.53) \\
\QwenM & \ding{109} (0.50) & \ding{109} (0.50) & \ding{109} (0.50) && \ding{52} (0.86) & \ding{52} (0.78) & \ding{54} (0.27) && \ding{54} (0.29) & \ding{109} (0.44) & \ding{52} (0.69) \\
\ERNIEM & \ding{109} (0.47) & \ding{109} (0.47) & \ding{109} (0.50) && \ding{52} (0.97) & \ding{52} (0.97) & \ding{54} (0.30) && \ding{109} (0.53) & \ding{109} (0.47) & \ding{109} (0.46) \\
\KimiM & \ding{109} (0.51) & \ding{109} (0.50) & \ding{109} (0.49) && \ding{52} (0.94) & \ding{52} (0.97) & \ding{109} (0.49) && \ding{109} (0.50) & \ding{52} (0.72) & \ding{52} (0.71) \\
\MistralM & \ding{109} (0.51) & \ding{109} (0.53) & \ding{109} (0.53) && \ding{52} (0.97) & \ding{54} (0.17) & \ding{54} (0.16) && \ding{109} (0.56) & \ding{54} (0.20) & \ding{54} (0.20) \\
\hline
        \multicolumn{12}{p{0.97\linewidth}}{\noindent\justifying
    \textbf{Note:}
    \textit{Ext., XML, and Vis. denote Extracted Context, UI-hierarchy XML, and Screenshot Vision, respectively. Each comparison cell reports the symbol followed by $\hat{A}_{12}$.}}
    \end{tabular}
\begin{tabular}{llrrrrrrrrcrrrr}
        \hline
        \multirow{2}{*}{\textbf{Setting}} & \multirow{2}{*}{\textbf{LLM}} & \multicolumn{8}{c}{\textbf{Bug-Reveal (n, \%)} $\uparrow$} && \multicolumn{3}{c}{\textbf{Token} $\downarrow$} & \multirow{2}{*}{\makecell[r]{\textbf{Latency}\\\textbf{(s)} $\downarrow$}} \\
        \cline{3-10}\cline{12-14}
        & & \textbf{$\Delta$@1} & \textbf{@1} & \textbf{$\Delta$@5} & \textbf{@5} & \textbf{$\Delta$@10} & \textbf{@10} & \textbf{$\Delta$@30} & \textbf{@30} & & \textbf{Input} & \textbf{Output} & \textbf{Total} & \\
        \hline
        \multirow{10}{*}{\makecell[c]{Extracted\\Context}}
        & \GeminiM & 11 (29.7\%) & 11 (29.7\%) & 13 (35.1\%) & 24 (64.9\%) & 0 (0.0\%) & 24 (64.9\%) & 1 (2.7\%) & 25 (67.6\%) & & 9,280.2 & 11,936.3 & 21,216.5 & 192.9 \\
         & \ClaudeM & 12 (32.4\%) & 12 (32.4\%) & 12 (32.4\%) & 24 (64.9\%) & 2 (5.4\%) & 26 (70.3\%) & 0 (0.0\%) & 26 (70.3\%) & & 7,770.5 & 2,596.0 & 10,366.5 & 62.9 \\
         & \GrokM & 12 (32.4\%) & 12 (32.4\%) & 8 (21.6\%) & 20 (54.1\%) & 2 (5.4\%) & 22 (59.5\%) & 1 (2.7\%) & 23 (62.2\%) & & 9,657.5 & 44,684.6 & 54,342.1 & 668.3 \\
         & \GPTM & 14 (37.8\%) & 14 (37.8\%) & 6 (16.2\%) & 20 (54.1\%) & 3 (8.1\%) & 23 (62.2\%) & 4 (10.8\%) & 27 (73.0\%) & & 5,120.1 & 508.5 & 5,628.6 & 57.0 \\
         & \DoubaoM & 16 (43.2\%) & 16 (43.2\%) & 5 (13.5\%) & 21 (56.8\%) & 4 (10.8\%) & 25 (67.6\%) & 4 (10.8\%) & 29 (78.4\%) & & 10,450.0 & 14,343.7 & 24,793.7 & 364.6 \\
         & \QwenM & 11 (29.7\%) & 11 (29.7\%) & 9 (24.3\%) & 20 (54.1\%) & 3 (8.1\%) & 23 (62.2\%) & 3 (8.1\%) & 26 (70.3\%) & & 7,979.9 & 64,253.7 & 72,233.5 & 1,178.9 \\
         & \ERNIEM & 11 (29.7\%) & 11 (29.7\%) & 9 (24.3\%) & 20 (54.1\%) & 2 (5.4\%) & 22 (59.5\%) & 0 (0.0\%) & 22 (59.5\%) & & 9,834.6 & 16,097.6 & 25,932.2 & 513.1 \\
         & \KimiM & 12 (32.4\%) & 12 (32.4\%) & 10 (27.0\%) & 22 (59.5\%) & 0 (0.0\%) & 22 (59.5\%) & 6 (16.2\%) & 28 (75.7\%) & & 10,601.0 & 49,121.7 & 59,722.7 & 1,413.2 \\
         & \MistralM & 12 (32.4\%) & 12 (32.4\%) & 4 (10.8\%) & 16 (43.2\%) & 1 (2.7\%) & 17 (45.9\%) & 5 (13.5\%) & 22 (59.5\%) & & 10,841.8 & 1,487.7 & 12,329.5 & 56.6 \\
         \cline{3-15}
         & \textbf{Avg.} & 12.3 (33.3\%) & 12.3 (33.3\%) & 8.4 (22.8\%) & 20.8 (56.2\%) & 1.9 (5.1\%) & 22.7 (61.3\%) & 2.7 (7.2\%) & 25.3 (68.5\%) & & 9,059.5 & 22,781.1 & 31,840.6 & 500.8 \\
        \hline

        \multirow{10}{*}{\makecell[c]{UI\\Hierarchy\\XML}}
        & \GeminiM & 12 (32.4\%) & 12 (32.4\%) & 11 (29.7\%) & 23 (62.2\%) & 1 (2.7\%) & 24 (64.9\%) & 1 (2.7\%) & 25 (67.6\%) & & 23,093.7 & 12,538.8 & 35,632.5 & 191.4 \\
         & \ClaudeM & 14 (37.8\%) & 14 (37.8\%) & 6 (16.2\%) & 20 (54.1\%) & 3 (8.1\%) & 23 (62.2\%) & 2 (5.4\%) & 25 (67.6\%) & & 21,053.5 & 5,574.1 & 26,627.7 & 72.6 \\
         & \GrokM & 14 (37.8\%) & 14 (37.8\%) & 6 (16.2\%) & 20 (54.1\%) & 2 (5.4\%) & 22 (59.5\%) & 0 (0.0\%) & 22 (59.5\%) & & 19,120.9 & 45,648.2 & 64,769.1 & 655.4 \\
         & \GPTM & 14 (37.8\%) & 14 (37.8\%) & 5 (13.5\%) & 19 (51.4\%) & 3 (8.1\%) & 22 (59.5\%) & 0 (0.0\%) & 22 (59.5\%) & & 15,222.6 & 785.0 & 16,007.6 & 80.6 \\
         & \DoubaoM & 15 (40.5\%) & 15 (40.5\%) & 6 (16.2\%) & 21 (56.8\%) & 2 (5.4\%) & 23 (62.2\%) & 1 (2.7\%) & 24 (64.9\%) & & 24,996.5 & 15,607.2 & 40,603.8 & 386.9 \\
         & \QwenM & 12 (32.4\%) & 12 (32.4\%) & 10 (27.0\%) & 22 (59.5\%) & 1 (2.7\%) & 23 (62.2\%) & 1 (2.7\%) & 24 (64.9\%) & & 18,134.7 & 64,695.0 & 82,829.7 & 1,191.6 \\
         & \ERNIEM & 11 (29.7\%) & 11 (29.7\%) & 9 (24.3\%) & 20 (54.1\%) & 1 (2.7\%) & 21 (56.8\%) & 4 (10.8\%) & 25 (67.6\%) & & 19,199.8 & 15,462.7 & 34,662.5 & 492.5 \\
         & \KimiM & 11 (29.7\%) & 11 (29.7\%) & 9 (24.3\%) & 20 (54.1\%) & 2 (5.4\%) & 22 (59.5\%) & 3 (8.1\%) & 25 (67.6\%) & & 27,628.0 & 53,440.6 & 81,068.6 & 1,444.4 \\
         & \MistralM & 12 (32.4\%) & 12 (32.4\%) & 5 (13.5\%) & 17 (45.9\%) & 0 (0.0\%) & 17 (45.9\%) & 3 (8.1\%) & 20 (54.0\%) & & 22,120.4 & 1,489.6 & 23,610.0 & 57.6 \\
         \cline{3-15}
        & \textbf{Avg.} & 12.8 (34.5\%) & 12.8 (34.5\%) & 7.4 (20.1\%) & 20.2 (54.7\%) & 1.7 (4.5\%) & 21.9 (59.2\%) & 1.7 (4.5\%) & 23.5 (63.7\%) & & 21,174.5 & 23,915.7 & 45,090.1 & 508.1 \\
        \hline

        \multirow{10}{*}{\makecell[c]{Screenshot\\Vision}}
        & \GeminiM & 14 (37.8\%) & 14 (37.8\%) & 7 (18.9\%) & 21 (56.8\%) & 3 (8.1\%) & 24 (64.9\%) & 0 (0.0\%) & 24 (64.9\%) & & 11,732.2 & 14,926.4 & 26,658.6 & 203.7 \\
         & \ClaudeM & 16 (43.2\%) & 16 (43.2\%) & 4 (10.8\%) & 20 (54.1\%) & 5 (13.5\%) & 25 (67.6\%) & 3 (8.1\%) & 28 (75.7\%) & & 8,412.4 & 2,656.3 & 11,068.7 & 66.8 \\
         & \GrokM & 12 (32.4\%) & 12 (32.4\%) & 8 (21.6\%) & 20 (54.1\%) & 1 (2.7\%) & 21 (56.8\%) & 1 (2.7\%) & 22 (59.5\%) & & 12,816.7 & 49,390.5 & 62,207.2 & 675.3 \\
         & \GPTM & 17 (45.9\%) & 17 (45.9\%) & 6 (16.2\%) & 23 (62.2\%) & 1 (2.7\%) & 24 (64.9\%) & 0 (0.0\%) & 24 (64.9\%) & & 6,656.0 & 755.7 & 7,411.7 & 93.8 \\
         & \DoubaoM & 14 (37.8\%) & 14 (37.8\%) & 7 (18.9\%) & 21 (56.8\%) & 3 (8.1\%) & 24 (64.9\%) & 2 (5.4\%) & 26 (70.3\%) & & 12,442.7 & 14,595.0 & 27,037.7 & 370.8 \\
         & \QwenM & 10 (27.0\%) & 10 (27.0\%) & 9 (24.3\%) & 19 (51.4\%) & 3 (8.1\%) & 22 (59.5\%) & 0 (0.0\%) & 22 (59.5\%) & & 11,160.8 & 66,149.6 & 77,310.4 & 1,215.8 \\
         & \ERNIEM & 7 (18.9\%) & 7 (18.9\%) & 11 (29.7\%) & 18 (48.6\%) & 1 (2.7\%) & 19 (51.4\%) & 4 (10.8\%) & 23 (62.2\%) & & 11,521.7 & 16,382.4 & 27,904.1 & 541.2 \\
         & \KimiM & 11 (29.7\%) & 11 (29.7\%) & 10 (27.0\%) & 21 (56.8\%) & 3 (8.1\%) & 24 (64.9\%) & 2 (5.4\%) & 26 (70.3\%) & & 22,965.7 & 49,681.0 & 72,646.7 & 1,333.9 \\
         & \MistralM & 8 (21.6\%) & 8 (21.6\%) & 7 (18.9\%) & 15 (40.5\%) & 1 (2.7\%) & 16 (43.2\%) & 1 (2.7\%) & 17 (45.9\%) & & 128,974.9 & 1,537.7 & 130,512.6 & 82.2 \\
         \cline{3-15}
         & \textbf{Avg.} & 12.1 (32.7\%) & 12.1 (32.7\%) & 7.7 (20.7\%) & 19.8 (53.5\%) & 2.3 (6.3\%) & 22.1 (59.8\%) & 1.4 (3.9\%) & 23.6 (63.7\%) & & 25,187.0 & 24,008.3 & 49,195.3 & 509.3 \\
        \hline
    \end{tabular}
\end{table*}

\begin{table*}[!h]
    \centering
    \scriptsize
    \captionsetup{skip=2pt}
    \caption{Symbol-based statistical comparisons and overhead for RQ2.2.}
    \label{TAB:result-RQ2.2-stat}
    \setlength\tabcolsep{0.58mm}
    \begin{tabular}{clccc cccc cccc}
        \multicolumn{13}{l}{\textbf{Panel A: LLM comparisons within the same prompting setting}} \\\hline
        \multirow{2}{*}{\textbf{Setting}} & \multirow{2}{*}{\textbf{LLM}} &
        \multicolumn{3}{c}{\textbf{BugReveal@30}} &&
        \multicolumn{3}{c}{\textbf{Token}} &&
        \multicolumn{3}{c}{\textbf{Latency}} \\
        \cline{3-5}\cline{7-9}\cline{11-13}
        & & \ding{52}/\ding{109}/\ding{54} & $p$-value range & $\hat{A}_{12}$ range &&
        \ding{52}/\ding{109}/\ding{54} & $p$-value range & $\hat{A}_{12}$ range &&
        \ding{52}/\ding{109}/\ding{54} & $p$-value range & $\hat{A}_{12}$ range \\
        \hline

        \multirow{9}{*}{\makecell[c]{Extracted\\Context}}
        & \GeminiM & 0/8/0 & [0.063, 0.808] & [0.45, 0.61] && 3/3/2 & [<0.001, 0.754] & [0.25, 0.73] && 5/1/2 & [<0.001, 0.160] & [0.25, 0.83] \\
        & \ClaudeM & 1/7/0 & [0.036, 1.000] & [0.46, 0.62] && 7/0/1 & [<0.001, 0.043] & [0.36, 0.82] && 7/0/1 & [<0.001, 0.043] & [0.36, 0.95] \\
        & \GrokM & 0/8/0 & [0.131, 0.818] & [0.42, 0.58] && 0/2/6 & [<0.001, 0.893] & [0.15, 0.58] && 1/3/4 & [<0.001, 0.738] & [0.11, 0.67] \\
        & \GPTM & 1/7/0 & [0.019, 0.803] & [0.47, 0.64] && 8/0/0 & [<0.001, 0.043] & [0.64, 0.87] && 8/0/0 & [<0.001, 0.043] & [0.64, 0.96] \\
        & \DoubaoM & 1/7/0 & [0.004, 0.789] & [0.51, 0.66] && 3/3/2 & [<0.001, 0.424] & [0.21, 0.68] && 2/2/4 & [<0.001, 0.795] & [0.09, 0.70] \\
        & \QwenM & 1/7/0 & [0.036, 1.000] & [0.46, 0.62] && 0/2/6 & [<0.001, 0.304] & [0.13, 0.43] && 0/3/5 & [<0.001, 0.430] & [0.07, 0.55] \\
        & \ERNIEM & 0/8/0 & [0.082, 0.818] & [0.41, 0.57] && 3/3/2 & [<0.001, 0.754] & [0.25, 0.69] && 1/3/4 & [<0.001, 0.795] & [0.12, 0.69] \\
        & \KimiM & 1/7/0 & [0.009, 0.797] & [0.49, 0.65] && 0/2/6 & [<0.001, 0.893] & [0.16, 0.57] && 0/1/7 & [<0.001, 0.430] & [0.04, 0.45] \\
        & \MistralM & 0/3/5 & [0.004, 0.250] & [0.34, 0.43] && 3/3/2 & [<0.001, 0.184] & [0.24, 0.71] && 5/1/2 & [<0.001, 0.160] & [0.27, 0.93] \\
        \hline

        \multirow{9}{*}{\makecell[c]{UI\\Hierarchy\\XML}}
        & \GeminiM & 0/8/0 & [0.063, 1.000] & [0.50, 0.61] && 0/7/1 & [<0.001, 0.897] & [0.25, 0.58] && 5/1/2 & [<0.001, 0.155] & [0.28, 0.82] \\
        & \ClaudeM & 0/8/0 & [0.063, 1.000] & [0.50, 0.61] && 1/6/1 & [0.005, 0.559] & [0.31, 0.64] && 6/1/1 & [<0.001, 0.370] & [0.35, 0.92] \\
        & \GrokM & 0/8/0 & [0.250, 1.000] & [0.46, 0.57] && 0/7/1 & [<0.001, 0.673] & [0.24, 0.54] && 1/3/4 & [<0.001, 0.829] & [0.19, 0.69] \\
        & \GPTM & 0/8/0 & [0.250, 1.000] & [0.46, 0.57] && 8/0/0 & [<0.001, 0.005] & [0.69, 0.77] && 8/0/0 & [<0.001, 0.023] & [0.65, 0.94] \\
        & \DoubaoM & 0/8/0 & [0.105, 1.000] & [0.49, 0.59] && 0/7/1 & [<0.001, 0.673] & [0.23, 0.56] && 1/3/4 & [<0.001, 0.829] & [0.16, 0.72] \\
        & \QwenM & 0/8/0 & [0.105, 1.000] & [0.49, 0.59] && 0/7/1 & [<0.001, 0.974] & [0.25, 0.50] && 0/4/4 & [<0.001, 0.658] & [0.16, 0.61] \\
        & \ERNIEM & 0/8/0 & [0.063, 1.000] & [0.50, 0.61] && 0/7/1 & [<0.001, 0.897] & [0.26, 0.59] && 1/3/4 & [<0.001, 0.721] & [0.14, 0.69] \\
        & \KimiM & 0/8/0 & [0.063, 1.000] & [0.50, 0.61] && 0/6/2 & [<0.001, 0.974] & [0.23, 0.50] && 0/1/7 & [<0.001, 0.096] & [0.06, 0.39] \\
        & \MistralM & 0/8/0 & [0.063, 0.250] & [0.39, 0.43] && 0/7/1 & [<0.001, 0.559] & [0.27, 0.61] && 5/2/1 & [<0.001, 0.370] & [0.30, 0.93] \\
        \hline

        \multirow{9}{*}{\makecell[c]{Screenshot\\Vision}}
        & \GeminiM & 0/8/0 & [0.105, 1.000] & [0.45, 0.59] && 4/2/2 & [<0.001, 0.472] & [0.23, 0.95] && 5/1/2 & [<0.001, 0.574] & [0.24, 0.83] \\
        & \ClaudeM & 1/7/0 & [0.009, 0.608] & [0.53, 0.65] && 7/0/1 & [<0.001, 0.008] & [0.25, 0.96] && 7/1/0 & [<0.001, 0.184] & [0.41, 0.97] \\
        & \GrokM & 0/8/0 & [0.141, 1.000] & [0.42, 0.57] && 1/3/4 & [<0.001, 0.252] & [0.17, 0.91] && 2/2/4 & [<0.001, 0.299] & [0.15, 0.68] \\
        & \GPTM & 0/8/0 & [0.105, 1.000] & [0.45, 0.59] && 8/0/0 & [<0.001, <0.001] & [0.75, 0.97] && 7/1/0 & [<0.001, 0.184] & [0.59, 0.98] \\
        & \DoubaoM & 1/7/0 & [0.036, 1.000] & [0.47, 0.62] && 4/2/2 & [<0.001, 0.472] & [0.22, 0.95] && 3/2/3 & [<0.001, 0.299] & [0.17, 0.77] \\
        & \QwenM & 0/8/0 & [0.141, 1.000] & [0.42, 0.57] && 1/2/5 & [<0.001, 0.812] & [0.12, 0.86] && 0/2/6 & [<0.001, 0.510] & [0.09, 0.58] \\
        & \ERNIEM & 0/8/0 & [0.166, 0.818] & [0.43, 0.58] && 3/3/2 & [<0.001, 0.243] & [0.24, 0.95] && 0/3/5 & [<0.001, 0.510] & [0.07, 0.59] \\
        & \KimiM & 1/7/0 & [0.036, 1.000] & [0.47, 0.62] && 1/2/5 & [<0.001, 0.812] & [0.08, 0.88] && 0/2/6 & [<0.001, 0.230] & [0.02, 0.42] \\
        & \MistralM & 0/5/3 & [0.009, 0.250] & [0.35, 0.43] && 0/0/8 & [<0.001, <0.001] & [0.03, 0.14] && 4/2/2 & [<0.001, 0.574] & [0.20, 0.94] \\
        \hline

        \multicolumn{13}{p{0.98\linewidth}}{\noindent\justifying
        \textbf{Note:}
        \textit{\ding{52}, \ding{109}, and \ding{54} denote the number of pairwise comparisons in which the row method is significantly better, statistically indistinguishable, or significantly worse, respectively.}}
    \end{tabular}
    \vspace{1mm}

    \setlength\tabcolsep{1.8mm}
    \begin{tabular}{lccc c ccc c ccc}
        \multicolumn{12}{l}{\textbf{Panel B: Prompting-setting comparisons within the same LLM}} \\
        \hline
        \multirow{2}{*}{\textbf{LLM}}
        & \multicolumn{3}{c}{\textbf{BugReveal@30}}
        && \multicolumn{3}{c}{\textbf{Token}}
        && \multicolumn{3}{c}{\textbf{Latency}} \\
        \cline{2-4}\cline{6-8}\cline{10-12}
        & Ext./XML & Ext./Vis. & XML/Vis.
        && Ext./XML & Ext./Vis. & XML/Vis.
        && Ext./XML & Ext./Vis. & XML/Vis. \\
        \hline

        \GeminiM & \ding{109} (0.50) & \ding{109} (0.51) & \ding{109} (0.51) && \ding{52} (0.77) & \ding{52} (0.66) & \ding{54} (0.27) && \ding{109} (0.55) & \ding{109} (0.62) & \ding{109} (0.57) \\
        \ClaudeM & \ding{109} (0.51) & \ding{109} (0.47) & \ding{109} (0.46) && \ding{52} (0.90) & \ding{52} (0.70) & \ding{54} (0.11) && \ding{109} (0.62) & \ding{109} (0.59) & \ding{109} (0.47) \\
        \GrokM & \ding{109} (0.51) & \ding{109} (0.51) & \ding{109} (0.50) && \ding{52} (0.71) & \ding{109} (0.63) & \ding{54} (0.35) && \ding{109} (0.47) & \ding{109} (0.50) & \ding{109} (0.54) \\
        \GPTM & \ding{109} (0.57) & \ding{109} (0.54) & \ding{109} (0.47) && \ding{52} (0.91) & \ding{52} (0.66) & \ding{54} (0.16) && \ding{109} (0.58) & \ding{109} (0.62) & \ding{109} (0.55) \\
        \DoubaoM & \ding{109} (0.57) & \ding{109} (0.54) & \ding{109} (0.47) && \ding{52} (0.80) & \ding{109} (0.61) & \ding{54} (0.22) && \ding{109} (0.47) & \ding{109} (0.45) & \ding{109} (0.48) \\
        \QwenM & \ding{109} (0.53) & \ding{109} (0.55) & \ding{109} (0.53) && \ding{52} (0.64) & \ding{109} (0.58) & \ding{109} (0.38) && \ding{109} (0.44) & \ding{109} (0.50) & \ding{109} (0.59) \\
        \ERNIEM & \ding{109} (0.46) & \ding{109} (0.49) & \ding{109} (0.53) && \ding{52} (0.72) & \ding{109} (0.61) & \ding{54} (0.34) && \ding{109} (0.52) & \ding{109} (0.63) & \ding{109} (0.63) \\
        \KimiM & \ding{109} (0.54) & \ding{109} (0.53) & \ding{109} (0.49) && \ding{52} (0.70) & \ding{52} (0.66) & \ding{109} (0.37) && \ding{109} (0.51) & \ding{109} (0.56) & \ding{109} (0.54) \\
        \MistralM & \ding{109} (0.56) & \ding{109} (0.58) & \ding{109} (0.56) && \ding{52} (0.82) & \ding{52} (0.96) & \ding{52} (0.92) && \ding{109} (0.52) & \ding{52} (0.73) & \ding{52} (0.71) \\
        \hline

        \multicolumn{12}{p{0.97\linewidth}}{\noindent\justifying
        \textbf{Note:}
        \textit{Ext., XML, and Vis. denote Extracted Context, UI-hierarchy XML, and Screenshot Vision, respectively. Each comparison cell reports the symbol followed by $\hat{A}_{12}$.}}
    \end{tabular}
\begin{tabular}{lrrrrrrr}
        \hline
        \textbf{Setting} & \textbf{@1} & \textbf{@2} & \textbf{@3} & \textbf{Input Token} & \textbf{Output Token} & \textbf{Total Token} & \textbf{Latency (s)} \\
        \hline
        Extracted Context & 66.8\% & 71.7\% & 73.3\% & 494.4 & 1,428.0 & 1,922.3 & 33.5 \\
        UI-hierarchy XML & 66.1\% & 73.3\% & 74.2\% & 6,538.2 & 1,246.5 & 7,784.8 & 31.4 \\
        Screenshot Vision & 60.5\% & 72.5\% & 73.8\% & 4,654.6 & 1,321.1 & 5,975.7 & 37.3 \\
        \hline
    \end{tabular}
\begin{tabular}{lrrrrrrrr}
        \hline
        \textbf{Setting} & \textbf{@1} & \textbf{@5} & \textbf{@10} & \textbf{@30} & \textbf{Input Token} & \textbf{Output Token} & \textbf{Total Token} & \textbf{latency (s)} \\
        \hline
        Extracted Context & 33.3\% & 56.2\% & 61.3\% & 68.5\% & 9,059.5 & 22,781.1 & 31,840.6 & 500.8 \\
        UI-hierarchy XML & 34.5\% & 54.7\% & 59.2\% & 63.7\% & 21,174.5 & 23,915.7 & 45,090.1 & 508.1 \\
        Screenshot Vision & 32.7\% & 53.5\% & 59.8\% & 63.7\% & 25,187.0 & 24,008.3 & 49,195.3 & 509.3 \\
        \hline
    \end{tabular}
